Universality of random-site percolation thresholds for two-dimensional complex non-compact neighborhoods

The phenomenon of percolation is one of the core topics in statistical mechanics. It allows one to study the phase transition known in real physical systems only in a purely geometrical way. In this paper, we determine thresholds $p_c$ for random site percolation in triangular and honeycomb lattices for all available neighborhoods containing sites from the sixth coordination zone. The results obtained (together with the percolation thresholds gathered from the literature also for other complex neighborhoods and also for a square lattice) show the power-law dependence $p_c\propto(\zeta/K)^{-\gamma}$ with $\gamma=0.526(11)$, $0.5439(63)$ and $0.5932(47)$, for honeycomb, square, and triangular lattice, respectively, and $p_c\propto\zeta^{-\gamma}$ with $\gamma=0.5546(67)$ independently on the underlying lattice. The index $\zeta=\sum_i z_i r_i$ stands for an average coordination number weighted by distance, that is, depending on the coordination zone number $i$, the neighborhood coordination number $z_i$ and the distance $r_i$ to sites in $i$-th coordination zone from the central site. The number $K$ indicates lattice connectivity, that is, $K=3$, 4 and 6 for the honeycomb, square and triangular lattice, respectively.

==> hc-neighbours-computerized.tex <==
%% ---------------------------------------------------------------
\begin{subfigure}[b]{0.43\columnwidth}
\caption{\label{fig:hc-6-neighbours}}
\begin{tikzpicture}[scale=0.40]
\clip (2,1) rectangle (10,9);
\draw[line width=3mm,yellow,draw opacity=.5] 
(2,13*sin{60})--(10,8*sin{60})
(2,11*sin{60})--(10,6*sin{60})
(2, 9*sin{60})--(10,4*sin{60})
(2, 7*sin{60})--(10,2*sin{60})
(2, 5*sin{60})--(10,0*sin{60});
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[ultra thick] (6, 6*sin{60}) circle (4*sin{60});
\draw[very thick] (6.0, 6*sin{60}) circle (7pt);
\filldraw (9, 8*sin{60}) circle (7pt);
\filldraw (9, 4*sin{60}) circle (7pt);
\filldraw (6,10*sin{60}) circle (7pt);
\filldraw (6, 2*sin{60}) circle (7pt);
\filldraw (3, 4*sin{60}) circle (7pt);
\filldraw (3, 8*sin{60}) circle (7pt);

\draw[very thick,dotted,blue]
(3, 8*sin{60})--(6,10*sin{60})--(9, 8*sin{60})--(9, 4*sin{60})--(6, 2*sin{60})--(3, 4*sin{60})--(3, 8*sin{60});

\draw[very thick,dotted,blue]
(6, 6*sin{60})--(9, 8*sin{60})
(6, 6*sin{60})--(9, 4*sin{60})
(6, 6*sin{60})--(6,10*sin{60})
(6, 6*sin{60})--(6, 2*sin{60})
(6, 6*sin{60})--(3, 4*sin{60})
(6, 6*sin{60})--(3, 8*sin{60});
\end{tikzpicture}
\end{subfigure}
%% ---------------------------------------------------------------
\begin{subfigure}[b]{0.55\columnwidth}
\caption{\label{fig:hc-6-computerized}}
\begin{tikzpicture}[scale=0.41]
\draw[step=10mm,blue,very thin] (0,2) grid (10,9);
  \foreach \j in {2,...,9} {\draw[line width=1mm, black]
  (0,\j)--(10,\j);}
  \foreach \i in {0,...,4} 
  \foreach \j in {2,4,6,8} {\draw[line width=1mm,black] (2*\i+1,\j)--(2*\i+1,\j+1);}
  \foreach \i in {0,...,5} 
  \foreach \j in {3,5,7} {\draw[line width=1mm,black]
  (2*\i,\j)--(2*\i,\j+1);}
%  \foreach \j in {2,...,9} {\draw[line width=1mm,black]
%  (0,\j)--(10,\j);}}
\draw[very thick,red]   (4,4) circle (7pt);
\filldraw[red]          (0,4) circle (7pt)
                        (8,4) circle (7pt)
                        (2,6) circle (7pt)
                        (6,6) circle (7pt)
                        (2,2) circle (7pt)
                        (6,2) circle (7pt);
\draw[very thick,green] (6,7) circle (7pt);
\filldraw[green]        (2,7) circle (7pt)
                       (10,7) circle (7pt)
                        (4,9) circle (7pt)
                        (8,9) circle (7pt)
                        (4,5) circle (7pt)
                        (8,5) circle (7pt);
\end{tikzpicture}
\end{subfigure}
%% ---------------------------------------------------------------


==> table.tex <==
\begin{ruledtabular}
\begin{tabular}{l ll ll ll}
%% -------------------------------------------------------------
neighborhood & \textsc{sq}- & $p_c$ & \textsc{hc}- & $p_c$ & \textsc{tr}- & $p_c$ \\ \hline \hline
%% =============================================================
\textsc{-1} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
\end{tikzpicture} 
&  0.5927460 \cite{bookDS} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
\end{tikzpicture}
&  0.6970 \cite{bookDS} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-3.5) rectangle (3.5,3.5);
\begin{scope}
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
& 1/2 \cite{bookDS} \\
%% =============================================================
\textsc{-2} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
\end{tikzpicture}
& $p_c(\textsc{sq-1})$ &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
\end{tikzpicture}
& $p_c(\textsc{tr-1})$ &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-3.5) rectangle (3.5,3.5); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
& $p_c(\textsc{tr-1})$ \\

%% =============================================================
\textsc{-1,2} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
\end{tikzpicture}
& 0.407254 \cite{Majewski2007} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.3630 \cite{2204.12593} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-3.5) rectangle (3.5,3.5); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
&  0.290267 \cite{2102.10066} \\

%% =============================================================
\textsc{-3} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
\end{tikzpicture}
& $p_c(\textsc{sq-1})$ &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
\end{tikzpicture}
& $p_c(\textsc{hc-1})$ &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-3.5) rectangle (3.5,3.5); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
\end{tikzpicture}
& $p_c(\textsc{tr-1})$ \\
%% =============================================================
\textsc{-1,3} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
\end{tikzpicture} 
& 0.337 \cite{Majewski2007} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.4132 \cite{2204.12593} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-3.5) rectangle (3.5,3.5); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
& 0.264525 \cite{2102.10066} \\
%% =============================================================

\textsc{-2,3} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
\end{tikzpicture} 
& $p_c(\textsc{sq-1,2})$ &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.3139 \cite{2204.12593} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-3.5) rectangle (3.5,3.5); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
& 0.232012 \cite{2102.10066} \\
%% =============================================================

\textsc{-1,2,3} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
\end{tikzpicture} 
& 0.288 \cite{Galam2005b} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.3030 \cite{2204.12593} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-3.5) rectangle (3.5,3.5); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
& 0.215462 \cite{2102.10066} \\
%% =============================================================
\end{tabular}
\end{ruledtabular}
\end{table*}
%% +++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\begin{table*}\ContinuedFloat
\begin{ruledtabular}
\begin{tabular}{l ll ll ll}
%% =============================================================
\textsc{-4} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
\end{tikzpicture}
& 0.270 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);

%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.3154 \cite{2204.12593}& 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.192437 \cite{2102.10066} \\

%% =============================================================
\textsc{-1,4} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
\end{tikzpicture}
& 0.236 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.2704 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.165188 \cite{2102.10066} \\

%% =============================================================
\textsc{-2,4}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
\end{tikzpicture}     
& 0.225 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.2374 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.158453 \cite{2102.10066} \\

%% =============================================================
\textsc{-3,4}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
\end{tikzpicture}     
& 0.221 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.2556 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.151932 \cite{2102.10066} \\

%% =============================================================
\textsc{-1,2,4}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
\end{tikzpicture}     
& 0.219 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.2278 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.148978 \cite{2102.10066} \\

%% =============================================================
\textsc{-1,3,4}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
\end{tikzpicture}     
& 0.208 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.2364 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.144307 \cite{2102.10066} \\

%% =============================================================
\textsc{-2,3,4}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
\end{tikzpicture}     
& 0.202 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);

%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.2161 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.139115 \cite{2102.10066} \\

%% =============================================================
\textsc{-1,2,3,4} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
\end{tikzpicture} 
& 0.196729 \cite{PhysRevE.103.022126} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.2113 \cite{2204.12593} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-3.5) rectangle (3.5,3.5); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
& 0.135813 \cite{2102.10066} \\
%% =============================================================
\end{tabular}
\end{ruledtabular}
\end{table*}
%% +++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\begin{table*}\ContinuedFloat
\begin{ruledtabular}
\begin{tabular}{l ll ll ll}
%% =============================================================
\textsc{-5} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture}     
& $p_c(\textsc{sq-1})$ &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
& $p_c(\textsc{tr-1})$ &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
\end{tikzpicture}
& $p_c(\textsc{tr-1})$ \\
%% =============================================================

\textsc{-1,5}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture}     
& 0.277 \cite{Majewski2007} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.2654 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.209562 \cite{2102.10066} \\

%% =============================================================
\textsc{-2,5} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture} 
& $p_c(\textsc{sq-1,3})$ &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
& $p_c(\textsc{tr-1,2})$ &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-3.5) rectangle (3.5,3.5); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
& $p_c(\textsc{tr-1,2})$ \\
%% =============================================================

\textsc{-3,5}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture}     
& $p_c(\textsc{sq-1,2})$ & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.2560 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.195703 \cite{2102.10066} \\

%% =============================================================
\textsc{-4,5}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture}     
& 0.199 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.2014 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.140243 \cite{2102.10066} \\

%% =============================================================
\textsc{-1,2,5}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture}
& 0.240 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.2147 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.176242 \cite{2102.10066} \\

%% =============================================================
\textsc{-1,3,5}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture}     
& 0.233 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.2290 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.170042 \cite{2102.10066} \\

%% =============================================================
\textsc{-1,4,5}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture}     
& 0.187 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7.0, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 4nn
\filldraw[black] (8.5, 7*sin{60}) circle (12pt);
\filldraw[black] (8.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 9*sin{60}) circle (12pt);
\filldraw[black] (4.0, 8*sin{60}) circle (12pt);
\filldraw[black] (5.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.1913 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.131669 \cite{2102.10066} \\

%% =============================================================
\end{tabular}
\end{ruledtabular}
\end{table*}
%% +++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\begin{table*}\ContinuedFloat
\begin{ruledtabular}
\begin{tabular}{l ll ll ll}
%% =============================================================
\textsc{-2,3,5} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture} 
& $p_c(\textsc{sq-1,2,3})$ &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.2043 \cite{2204.12593} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-3.5) rectangle (3.5,3.5); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
& 0.161645 \cite{2102.10066} \\
%% =============================================================

\textsc{-2,4,5}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture}     
& 0.182 \cite{Majewski2007}  & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.1752 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.126622 \cite{2102.10066} \\

%% =============================================================
\textsc{-3,4,5}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture}     
& 0.179 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.1863 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.125548 \cite{2102.10066} \\

%% =============================================================
\textsc{-1,2,3,5}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture}     
& 0.208 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.1973 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.152259 \cite{2102.10066} \\

%% =============================================================
\textsc{-1,2,4,5}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture}     
& 0.177 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.1720 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.122593 \cite{2102.10066} \\

%% =============================================================
\textsc{-1,3,4,5}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture}     
& 0.172 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.1795 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.121548 \cite{2102.10066} \\

%% =============================================================
\textsc{-2,3,4,5}&
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture}     
& 0.167 \cite{Majewski2007} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.1673 \cite{2204.12593} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
&  0.117440 \cite{2102.10066} \\

%% =============================================================
\textsc{-1,2,3,4,5} &
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
\end{tikzpicture} 
& 0.164712 \cite{PhysRevE.103.022126} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.1655 \cite{2204.12593} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-3.5) rectangle (3.5,3.5); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
& 0.115740 \cite{2102.10066} \\
%% =============================================================
\end{tabular}
\end{ruledtabular}
\end{table*}
%% +++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\begin{table*}\ContinuedFloat
\begin{ruledtabular}
\begin{tabular}{l ll ll ll}
%% =============================================================
\textsc{-6} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}  
& $p_c(\textsc{sq-1})$ &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
& $p_c(\textsc{tr-1})$ &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& $p_c(\textsc{tr-1})$ \\

%% =============================================================
\textsc{-1,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
& 0.27309 \cite{2303.10423} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
&  0.25188(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.19646(2) \\
%% -------------------------------------------------------------

%% =============================================================
\textsc{-2,6} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
&  0.26600 \cite{2303.10423} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
& $p_c(\textsc{tr-1,3})$ &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& $p_c(\textsc{tr-1,3})$ \\

%% =============================================================
\textsc{-3,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
&  0.25673 \cite{2303.10423} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& $p_c(\textsc{hc-1,2})$ & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& $p_c(\textsc{tr-1,2})$ \\
%% -------------------------------------------------------------

%% =============================================================
\textsc{-4,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.19799 \cite{2303.10423} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.20224(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.14118(2) \\
%% -------------------------------------------------------------

%% =============================================================
\textsc{-5,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture} 
%% -------------------------------------------------------------
&  0.24422 \cite{2303.10423} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& $p_c(\textsc{tr-2,3})$ & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& $p_c(\textsc{tr-2,3})$ \\
%% -------------------------------------------------------------

%% =============================================================
\textsc{-1,2,6} &
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
%% -------------------------------------------------------------
& 0.23076 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
&  0.19707(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.16252(2) \\
%% -------------------------------------------------------------

%% =============================================================
\textsc{-1,3,6}  &
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
%% -------------------------------------------------------------
& 0.22577 \cite{2303.10423} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.21579(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.16072(2) \\
%% -------------------------------------------------------------

%% =============================================================
\end{tabular}
\end{ruledtabular}
\end{table*}
%% +++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\begin{table*}\ContinuedFloat
\begin{ruledtabular}
\begin{tabular}{l ll ll ll}
%% =============================================================
\textsc{-1,4,6}  &
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
%% -------------------------------------------------------------
&  0.18143 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.18704(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.12872(2) \\
%% -------------------------------------------------------------

%% =============================================================
\textsc{-1,5,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
%% -------------------------------------------------------------
&  0.19936 \cite{2303.10423} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.17297(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.14276(2) \\
%% -------------------------------------------------------------

%% =============================================================
\textsc{-2,3,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
%% -------------------------------------------------------------
& 0.21503 \cite{2303.10423} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.19270(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.15616(2) \\
%% -------------------------------------------------------------

%% =============================================================
\textsc{-2,4,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
& 0.18454 \cite{2303.10423} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
& 0.16686(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
& 0.12302(2) \\

%% =============================================================
\textsc{-2,5,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
&  0.20036 \cite{2303.10423} & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& $p_c(\textsc{tr-1,2,3})$ & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& $p_c(\textsc{tr-1,2,3})$ \\

%% =============================================================
\textsc{-3,4,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
&  0.17288 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.17788(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.12102(2) \\

%% =============================================================
\textsc{-3,5,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
&  0.19867 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.17210(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.14136(2) \\

%% =============================================================
\textsc{-4,5,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
&  0.16819 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
&  0.15087(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.11332(2) \\

%% =============================================================
\end{tabular}
\end{ruledtabular}
\end{table*}
%% +++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\begin{table*}\ContinuedFloat
\begin{ruledtabular}
\begin{tabular}{l ll ll ll}
%% =============================================================
\textsc{-1,2,3,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
&  0.20134 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.18284(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.14276(2) \\

%% =============================================================
\textsc{-1,2,4,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
&  0.17409 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.16312(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.11816(2) \\

%% =============================================================
\textsc{-1,2,5,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
& 0.18216 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.16102(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.13332(2) \\

%% =============================================================
\textsc{-1,3,4,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
& 0.16675 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.16922(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.11612(2) \\

%% =============================================================

\textsc{-1,3,5,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
&  0.18007 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.16142(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.12716(2) \\

%% =============================================================
\textsc{-1,4,5,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
& 0.15815 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.14710(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.10874(2) \\

%% =============================================================
\textsc{-2,3,4,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
&  0.16529 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.15778(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.11254(2) \\

%% =============================================================
\textsc{-2,3,5,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
&  0.17601 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.15793(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.12884(2) \\
%% =============================================================
\end{tabular}
\end{ruledtabular}
\end{table*}
%% +++++++++++++++++++++++++++++++++++++++++++++++++++++++++++++
\begin{table*}\ContinuedFloat
\begin{ruledtabular}
\begin{tabular}{l ll ll ll}
%% =============================================================
\textsc{-2,4,5,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
& 0.15844 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.14113(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.10670(2) \\

%% =============================================================
\textsc{-3,4,5,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
&  0.15221 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.14370(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.10466(2) \\

%% =============================================================
\textsc{-1,2,3,4,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
&  0.16134 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black] (8.5, 7*sin{60}) circle (12pt);
\filldraw[black] (8.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 9*sin{60}) circle (12pt);
\filldraw[black] (4.0, 8*sin{60}) circle (12pt);
\filldraw[black] (5.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.0, 4*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.15540(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.11042(2) \\

%% =============================================================
\textsc{-1,2,3,5,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
%% -------------------------------------------------------------
& 0.16661 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
&  0.15142(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.12008(2) \\
%% -------------------------------------------------------------

%% =============================================================
\textsc{-1,2,4,5,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
%% -------------------------------------------------------------
&  0.15223 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.13885(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.10374(2) \\
%% -------------------------------------------------------------

%% =============================================================
\textsc{-1,3,4,5,6}  &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
%% -------------------------------------------------------------
&  0.14801 \cite{2303.10423} &    
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.14098(1) & 
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.10232(2) \\
%% -------------------------------------------------------------

%% =============================================================
\textsc{-2,3,4,5,6} &
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture} 
&  0.14576 \cite{2303.10423} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black] (8.5, 7*sin{60}) circle (12pt);
\filldraw[black] (8.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 9*sin{60}) circle (12pt);
\filldraw[black] (4.0, 8*sin{60}) circle (12pt);
\filldraw[black] (5.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
&  0.13601(1) &
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.10030(2) \\

%% =============================================================
\textsc{-1,2,3,4,5,6} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\draw[step=1,color=gray] (-3.5,-3.5) grid (3.5,3.5);
\draw[very thick,red] (0, 0) circle (12pt);
%% 1
\filldraw[black] (0,-1) circle (12pt);
\filldraw[black] (0,+1) circle (12pt);
\filldraw[black] (-1,0) circle (12pt);
\filldraw[black] (+1,0) circle (12pt);
%% 2
\filldraw[black] (+1,-1) circle (12pt);
\filldraw[black] (+1,+1) circle (12pt);
\filldraw[black] (-1,-1) circle (12pt);
\filldraw[black] (-1,+1) circle (12pt);
%% 3
\filldraw[black] ( 0,-2) circle (12pt);
\filldraw[black] ( 0,+2) circle (12pt);
\filldraw[black] (-2, 0) circle (12pt);
\filldraw[black] (+2, 0) circle (12pt);
%% 4
\filldraw[black] (-2,-1) circle (12pt);
\filldraw[black] (-2,+1) circle (12pt);
\filldraw[black] (-1,-2) circle (12pt);
\filldraw[black] (-1,+2) circle (12pt);
\filldraw[black] (+1,-2) circle (12pt);
\filldraw[black] (+1,+2) circle (12pt);
\filldraw[black] (+2,-1) circle (12pt);
\filldraw[black] (+2,+1) circle (12pt);
%% 5
\filldraw[black] (-2,-2) circle (12pt);
\filldraw[black] (-2,+2) circle (12pt);
\filldraw[black] (+2,-2) circle (12pt);
\filldraw[black] (+2,+2) circle (12pt);
%% 6
\filldraw[black] (0,-3) circle (12pt);
\filldraw[black] (0,+3) circle (12pt);
\filldraw[black] (-3,0) circle (12pt);
\filldraw[black] (+3,0) circle (12pt);
\end{tikzpicture}     
& 0.143255 \cite{PhysRevE.103.022126} &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (2.50,1.25) rectangle (9.50,9.25);
  \foreach \i in {0,...,3} 
  \foreach \j in {0,...,5} {
  \foreach \a in {0,120,-120} \draw (3*\i,2*sin{60}*\j) -- +(\a:1);
  \foreach \a in {0,120,-120} \draw (3*\i+3*cos{60},2*sin{60}*\j+sin{60}) -- +(\a:1);}
\draw[very thick,red] (6.0, 6*sin{60}) circle (12pt);
%% 1nn
\filldraw[black] (7, 6*sin{60}) circle (12pt);
\filldraw[black] (5.5, 5*sin{60}) circle (12pt);
\filldraw[black] (5.5, 7*sin{60}) circle (12pt);
%% 2nn
\filldraw[black] (6  , 8*sin{60}) circle (12pt);
\filldraw[black] (6  , 4*sin{60}) circle (12pt);
\filldraw[black] (4.5, 7*sin{60}) circle (12pt);
\filldraw[black] (7.5, 7*sin{60}) circle (12pt);
\filldraw[black] (4.5, 5*sin{60}) circle (12pt);
\filldraw[black] (7.5, 5*sin{60}) circle (12pt);
%% 3nn
\filldraw[black] (7, 8*sin{60}) circle (12pt);
\filldraw[black] (7, 4*sin{60}) circle (12pt);
\filldraw[black] (4, 6*sin{60}) circle (12pt);
%% 4nn
\filldraw[black]   (8.5, 7*sin{60}) circle (12pt);
\filldraw[black]   (8.5, 5*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 9*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 8*sin{60}) circle (12pt);
\filldraw[black]   (5.5, 3*sin{60}) circle (12pt);
\filldraw[black]   (4.0, 4*sin{60}) circle (12pt);
%% 5nn
\filldraw[black] (9.0, 6*sin{60}) circle (12pt);
\filldraw[black] (3.0, 6*sin{60}) circle (12pt);
\filldraw[black] (7.5, 9*sin{60}) circle (12pt);
\filldraw[black] (7.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 3*sin{60}) circle (12pt);
\filldraw[black] (4.5, 9*sin{60}) circle (12pt);
%% 6nn
\filldraw (9, 8*sin{60}) circle (12pt);
\filldraw (9, 4*sin{60}) circle (12pt);
\filldraw (6,10*sin{60}) circle (12pt);
\filldraw (6, 2*sin{60}) circle (12pt);
\filldraw (3, 4*sin{60}) circle (12pt);
\filldraw (3, 8*sin{60}) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.13480(1) &
%% -------------------------------------------------------------
\begin{tikzpicture}[scale=0.36]
\clip (-3.5,-4.0) rectangle (3.5,4.0); % Clips the picture...
\begin{scope} %<- added
\pgftransformcm{1}{0}{1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\begin{scope}
\pgftransformcm{1}{0}{-1/2}{sqrt(3)/2}{\pgfpoint{0cm}{0cm}} 
\draw[style=help lines] (-4,-4) grid[step=1] (4,4);
\end{scope}
\draw[very thick,red] (0,0) circle (12pt);
%% 6nn
\filldraw ( 0, 4*1.732050807/2) circle (12pt);
\filldraw ( 0, -4*1.732050807/2) circle (12pt);
\filldraw ( 3, 2*1.732050807/2) circle (12pt);
\filldraw ( 3, -2*1.732050807/2) circle (12pt);
\filldraw ( -3, 2*1.732050807/2) circle (12pt);
\filldraw ( -3, -2*1.732050807/2) circle (12pt);
%% 5nn
\filldraw ( 3,0) circle (12pt);
\filldraw (-3,0) circle (12pt);
\filldraw ( 1.5, 3*1.732050807/2) circle (12pt);
\filldraw ( 1.5,-3*1.732050807/2) circle (12pt);
\filldraw (-1.5, 3*1.732050807/2) circle (12pt);
\filldraw (-1.5,-3*1.732050807/2) circle (12pt);
%% 4nn
\filldraw ( 2,1.732050807) circle (12pt);
\filldraw (-2,1.732050807) circle (12pt);
\filldraw ( 2,-1.732050807) circle (12pt);
\filldraw (-2,-1.732050807) circle (12pt);
\filldraw ( 2.5,-1.732050807/2) circle (12pt);
\filldraw (-2.5,-1.732050807/2) circle (12pt);
\filldraw ( 2.5,1.732050807/2) circle (12pt);
\filldraw (-2.5,1.732050807/2) circle (12pt);
\filldraw ( 0.5,-3*1.732050807/2) circle (12pt);
\filldraw (-0.5,-3*1.732050807/2) circle (12pt);
\filldraw ( 0.5,3*1.732050807/2) circle (12pt);
\filldraw (-0.5,3*1.732050807/2) circle (12pt);
%% 3nn
\filldraw ( 2,0) circle (12pt);
\filldraw (-2,0) circle (12pt);
\filldraw ( 1,1.732050807) circle (12pt);
\filldraw (-1,1.732050807) circle (12pt);
\filldraw ( 1,-1.732050807) circle (12pt);
\filldraw (-1,-1.732050807) circle (12pt);
%% 2nn
\filldraw (  0, 1.732050807) circle (12pt);
\filldraw (  0,-1.732050807) circle (12pt);
\filldraw ( 1.5,1.732050807/2) circle (12pt);
\filldraw (-1.5,1.732050807/2) circle (12pt);
\filldraw ( 1.5,-1.732050807/2) circle (12pt);
\filldraw (-1.5,-1.732050807/2) circle (12pt);
%% 1nn
\filldraw (  1,0) circle (12pt);
\filldraw ( -1,0) circle (12pt);
\filldraw ( .5,1.732050807/2) circle (12pt);
\filldraw (-.5,1.732050807/2) circle (12pt);
\filldraw ( .5,-1.732050807/2) circle (12pt);
\filldraw (-.5,-1.732050807/2) circle (12pt);
\end{tikzpicture}
%% -------------------------------------------------------------
& 0.09900(2) \\
%% =============================================================
\end{tabular}
\end{ruledtabular}
%% =============================================================
